On the Necessity of Metalearning: Learning Suitable Parameterizations for Learning Processes

In this paper we will discuss metalearning and how we can go beyond the current classical learning paradigm. We will first address the importance of inductive biases in the learning process and what is at stake: the quantities of data necessary to learn. We will subsequently see the importance of choosing suitable parameterizations to end up with well-defined learning processes. Especially since in the context of real-world applications, we face numerous biases due, e.g., to the specificities of sensors, the heterogeneity of data sources, the multiplicity of points of view, etc. This will lead us to the idea of exploiting the structuring of the concepts to be learned in order to organize the learning process that we published previously. We conclude by discussing the perspectives around parameter-tying schemes and the emergence of universal aspects in the models thus learned.

==> img/clustering-approach_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clustering-approach_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{982.07999931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06340115)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clustering-approach_2.pdf}}%
    \put(0.15534886,1.00634623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{clustering-approach_2.pdf}}%
    \put(0.07707111,0.9586159){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{clustering-approach_2.pdf}}%
    \put(0.09998168,0.99565463){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{clustering-approach_2.pdf}}%
    \put(0.1024942,1.04392718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{clustering-approach_2.pdf}}%
    \put(0.05667308,1.03271628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{clustering-approach_2.pdf}}%
    \put(0.03376252,0.99183621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{clustering-approach_2.pdf}}%
    \put(0.1324383,0.97694434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{clustering-approach_2.pdf}}%
    \put(0.0957814,0.89943029){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Concepts $Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{clustering-approach_2.pdf}}%
    \put(0.77759195,0.11455279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{clustering-approach_2.pdf}}%
    \put(0.78026485,0.05460349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{clustering-approach_2.pdf}}%
    \put(0.81157594,0.05460349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{clustering-approach_2.pdf}}%
    \put(0.84365072,0.05460349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{clustering-approach_2.pdf}}%
    \put(0.86312469,0.01260081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{clustering-approach_2.pdf}}%
    \put(0.9016908,0.01260081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{clustering-approach_2.pdf}}%
    \put(0.93376558,0.01260081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{clustering-approach_2.pdf}}%
    \put(0.97042247,0.01260081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{clustering-approach_2.pdf}}%
    \put(0.01565555,0.7381476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{clustering-approach_2.pdf}}%
    \put(0.01565555,0.69853525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{clustering-approach_2.pdf}}%
    \put(0.01565555,0.57868249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{clustering-approach_2.pdf}}%
    \put(0.22789894,0.7776225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{clustering-approach_2.pdf}}%
    \put(0.22789894,0.71652768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{clustering-approach_2.pdf}}%
    \put(0.22789894,0.53324322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{clustering-approach_2.pdf}}%
    \put(0.13870815,0.76998564){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{clustering-approach_2.pdf}}%
    \put(0.12992577,0.73180138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{clustering-approach_2.pdf}}%
    \put(0.08525018,0.68216184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_{1m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{clustering-approach_2.pdf}}%
    \put(0.43578169,0.67352456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dispersion: $\chi_{\mathcal{C}}(Y_1, \cdots Y_n)$\end{tabular}}}}%
    \put(0.43578169,0.65214138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cohesion: $\kappa_{C}(Y_1,\dots, Y_n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{clustering-approach_2.pdf}}%
    \put(0.93153558,0.82196206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(0)}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{clustering-approach_2.pdf}}%
    \put(0.78897852,0.65579941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{clustering-approach_2.pdf}}%
    \put(0.84507881,0.65579941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{clustering-approach_2.pdf}}%
    \put(0.84394857,0.77798907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(0)}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{clustering-approach_2.pdf}}%
    \put(0.90107981,0.65579941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{clustering-approach_2.pdf}}%
    \put(0.81818948,0.60310513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{clustering-approach_2.pdf}}%
    \put(0.65670058,0.61246792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{clustering-approach_2.pdf}}%
    \put(0.71280087,0.61246792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{clustering-approach_2.pdf}}%
    \put(0.71167063,0.73465756){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(0)}_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{clustering-approach_2.pdf}}%
    \put(0.76880192,0.61246792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(1)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{clustering-approach_2.pdf}}%
    \put(0.81153772,0.49027828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(2)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{clustering-approach_2.pdf}}%
    \put(0.72750946,0.49027828){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C^{(2)}_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{clustering-approach_2.pdf}}%
    \put(0.68591154,0.55977364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{clustering-approach_2.pdf}}%
    \put(0.92709098,0.55615378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}step 1\end{tabular}}}}%
    \put(0.83906861,0.38967039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}step 2\end{tabular}}}}%
    \put(0.98035038,0.72066686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}step 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{clustering-approach_2.pdf}}%
    \put(0.16282533,0.9532701){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/proposed-hierarchical-approach_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proposed-hierarchical-approach_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1116.5625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65491184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.72059112,0.15617128){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.71353822,0.08127624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.75316879,0.08127624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.79347105,0.08127624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.81798826,0.00738875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.85325275,0.00738875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.88683797,0.00738875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.92042319,0.00738875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.69672544,0.64147775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.67657431,0.54911839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.73198992,0.49370277){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.85860621,0.60117548){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.86834593,0.46582704){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.87371956,0.39865659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.98925273,0.47355164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.95566751,0.41981528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.10962889,0.53434089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.07604366,0.48060453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.04077918,0.49235936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.06093031,0.52493703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.07604366,0.55449202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.03142233,0.54895046){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.01007557,0.51418976){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.08947775,0.50848027){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.31114021,0.57178841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 3rd order}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.31114021,0.55785055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small 2nd order}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.31114021,0.5852225){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small ...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.26949454,0.47623846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source Concept Encoder\end{tabular}}}}%
    \put(0.26949454,0.46683459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small (e.g. 1:Still)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.43137533,0.47623846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target Concept Decoder\end{tabular}}}}%
    \put(0.43137533,0.46683459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small (e.g. 6:Bus)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proposed-hierarchical-approach_2.pdf}}%
    \put(0.06093031,0.43660789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Concepts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proposed-hierarchical-approach_2.pdf}}%
  \end{picture}%
\endgroup%

